Feature-Interaction Aware Configuration Prioritization for Configurable Code

Unexpected interactions among features induce most bugs in a configurable software system. Exhaustively analyzing all the exponential number of possible configurations is prohibitively costly. Thus, various sampling techniques have been proposed to systematically narrow down the exponential number of legal configurations to be analyzed. Since analyzing all selected configurations can require a huge amount of effort, fault-based configuration prioritization, that helps detect faults earlier, can yield practical benefits in quality assurance. In this paper, we propose CoPro, a novel formulation of feature-interaction bugs via common program entities enabled/disabled by the features. Leveraging from that, we develop an efficient feature-interaction aware configuration prioritization technique for a configurable system by ranking the configurations according to their total number of potential bugs. We conducted several experiments to evaluate CoPro on the ability to detect configuration-related bugs in a public benchmark. We found that CoPro outperforms the state-of-the-art configuration prioritization techniques when we add them on advanced sampling algorithms. In 78% of the cases, CoPro ranks the buggy configurations at the top 3 positions in the resulting list. Interestingly, CoPro is able to detect 17 not-yet-discovered feature-interaction bugs.

==> testing_process.tex <==


\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% Text Node
\draw    (124,85) -- (273,85) -- (273,125) -- (124,125) -- cycle  ;
\draw (199,105) node [scale=1] [align=justify] {Invalid Configuration\\Eliminating};
% Text Node
\draw    (311,87) -- (412,87) -- (412,127) -- (311,127) -- cycle  ;
\draw (361,107) node [scale=1] [align=justify] {Configuration\\Sampling};
% Text Node
\draw    (447,87) -- (548,87) -- (548,127) -- (447,127) -- cycle  ;
\draw (498,107) node [scale=1] [align=justify] {Configuration\\Prioritizing};
% Connection
\draw    (273,106) -- (309,106) ;
\draw [shift={(311,106)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Connection
\draw    (412,107) -- (445,107) ;
\draw [shift={(447,107)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}
